Limiting aspects of non-convex ${TV}^\phi$ models

Recently, non-convex regularisation models have been introduced in order to provide a better prior for gradient distributions in real images. They are based on using concave energies $\phi$ in the total variation type functional ${TV}^\phi(u) := \int \phi(|\nabla u(x)|) d x$. In this paper, it is demonstrated that for typical choices of $\phi$, functionals of this type pose several difficulties when extended to the entire space of functions of bounded variation, ${BV}(\Omega)$. In particular, if $\phi(t)=t^q$ for $q \in (0, 1)$ and ${TV}^\phi$ is defined directly for piecewise constant functions and extended via weak* lower semicontinuous envelopes to ${BV}(\Omega)$, then still ${TV}^\phi(u)=\infty$ for $u$ not piecewise constant. If, on the other hand, ${TV}^\phi$ is defined analogously via continuously differentiable functions, then ${TV}^\phi \equiv 0$, (!). We study a way to remedy the models through additional multiscale regularisation and area strict convergence, provided that the energy $\phi(t)=t^q$ is linearised for high values. The fact, that this kind of energies actually better matches reality and improves reconstructions, is demonstrated by statistics and numerical experiments.

==> img/dock-data.tex <==
\def\IMGthres{30}\def\IMGfullq{0.50}\def\IMGsmoothq{0.36}\def\IMGedgeq{1.44}\def\IMGlinlimalpha{0.059}\def\IMGlinq{0.32}\def\IMGlinoptq{0.42}\def\IMGlinoptlimalpha{0.050}\def\IMGlinoptthres{69}

==> img/parrot-data.tex <==
\def\IMGthres{20}\def\IMGfullq{0.46}\def\IMGsmoothq{0.68}\def\IMGedgeq{1.18}\def\IMGlinlimalpha{0.046}\def\IMGlinq{0.22}\def\IMGlinoptq{0.40}\def\IMGlinoptlimalpha{0.041}\def\IMGlinoptthres{73}

==> img/summer-data.tex <==
\def\IMGthres{30}\def\IMGfullq{0.87}\def\IMGsmoothq{0.24}\def\IMGedgeq{1.05}\def\IMGlinlimalpha{0.050}\def\IMGlinq{0.35}\def\IMGlinoptq{0.40}\def\IMGlinoptlimalpha{0.049}\def\IMGlinoptthres{40}
